Information Rates for Faster-Than-Nyquist Signaling with 1-Bit Quantization and Oversampling at the Receiver

Oversampling combined with low quantization resolutions has been shown to be a viable option when aiming for energy efficiency in multigigabit/s communications systems. This work considers the case of 1-bit quantization combined with oversampling and shows how the performance of such a system can be improved by using matched pulse shaping filters and faster than Nyquist signaling. The channel is considered with additive Gaussian noise and the performance of the system is evaluated in terms of achievable information rate under symbol-by-symbol detection.

==> figures/16qamfasterNyquist.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0.5,
zmax=1.5,
zmajorgrids,
name=plot1,
title={5dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.53,
point meta max=2.25,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.186888041	\\
1	0.2	1.105803409	\\
1	0.4	1.073119892	\\
1	0.6	1.084011138	\\
1	0.8	1.109487979	\\
1	1	1.132675148	\\
1.05	0	1.116902646	\\
1.05	0.2	1.178960772	\\
1.05	0.4	1.142970594	\\
1.05	0.6	1.117566317	\\
1.05	0.8	1.11798083	\\
1.05	1	1.1327719	\\
1.1	0	1.058011603	\\
1.1	0.2	1.146847837	\\
1.1	0.4	1.169572628	\\
1.1	0.6	1.148964635	\\
1.1	0.8	1.134441954	\\
1.1	1	1.134442478	\\
1.15	0	1.003338791	\\
1.15	0.2	1.079709415	\\
1.15	0.4	1.17326518	\\
1.15	0.6	1.17112327	\\
1.15	0.8	1.146538887	\\
1.15	1	1.142581793	\\
1.2	0	0.964446902	\\
1.2	0.2	1.020037633	\\
1.2	0.4	1.127680515	\\
1.2	0.6	1.170759945	\\
1.2	0.8	1.165666813	\\
1.2	1	1.153284866	\\
1.25	0	0.914749776	\\
1.25	0.2	0.971594839	\\
1.25	0.4	1.068295173	\\
1.25	0.6	1.150775084	\\
1.25	0.8	1.17270201	\\
1.25	1	1.164510918	\\
1.3	0	0.869324516	\\
1.3	0.2	0.930468166	\\
1.3	0.4	1.000439055	\\
1.3	0.6	1.115073591	\\
1.3	0.8	1.166591667	\\
1.3	1	1.166804215	\\
1.35	0	0.832810995	\\
1.35	0.2	0.893085009	\\
1.35	0.4	0.946483109	\\
1.35	0.6	1.061181298	\\
1.35	0.8	1.151193497	\\
1.35	1	1.172465369	\\
1.4	0	0.802528985	\\
1.4	0.2	0.852046675	\\
1.4	0.4	0.909675182	\\
1.4	0.6	1.002840894	\\
1.4	0.8	1.111362885	\\
1.4	1	1.165878287	\\
1.45	0	0.764551407	\\
1.45	0.2	0.814159913	\\
1.45	0.4	0.868003085	\\
1.45	0.6	0.946010671	\\
1.45	0.8	1.065135988	\\
1.45	1	1.143529082	\\
1.5	0	0.739405125	\\
1.5	0.2	0.780059354	\\
1.5	0.4	0.833057872	\\
1.5	0.6	0.90150107	\\
1.5	0.8	1.01316341	\\
1.5	1	1.111116891	\\
1.55	0	0.69783217	\\
1.55	0.2	0.75251395	\\
1.55	0.4	0.806130942	\\
1.55	0.6	0.862967376	\\
1.55	0.8	0.959051538	\\
1.55	1	1.07544716	\\
1.6	0	0.675744809	\\
1.6	0.2	0.723297962	\\
1.6	0.4	0.772316868	\\
1.6	0.6	0.827134891	\\
1.6	0.8	0.909873283	\\
1.6	1	1.026958822	\\
1.65	0	0.657850097	\\
1.65	0.2	0.705328312	\\
1.65	0.4	0.744795938	\\
1.65	0.6	0.802582918	\\
1.65	0.8	0.866927363	\\
1.65	1	0.971009581	\\
1.7	0	0.625627425	\\
1.7	0.2	0.677231039	\\
1.7	0.4	0.719061832	\\
1.7	0.6	0.762250132	\\
1.7	0.8	0.830095306	\\
1.7	1	0.931288493	\\
1.75	0	0.608170549	\\
1.75	0.2	0.63993411	\\
1.75	0.4	0.686729235	\\
1.75	0.6	0.739445655	\\
1.75	0.8	0.802236223	\\
1.75	1	0.88549197	\\
1.8	0	0.585253182	\\
1.8	0.2	0.625149714	\\
1.8	0.4	0.668237665	\\
1.8	0.6	0.715819343	\\
1.8	0.8	0.765175011	\\
1.8	1	0.850526549	\\
1.85	0	0.567373526	\\
1.85	0.2	0.602502104	\\
1.85	0.4	0.641441468	\\
1.85	0.6	0.687231531	\\
1.85	0.8	0.747221297	\\
1.85	1	0.807811163	\\
1.9	0	0.545173709	\\
1.9	0.2	0.579734951	\\
1.9	0.4	0.619911558	\\
1.9	0.6	0.669151489	\\
1.9	0.8	0.713845052	\\
1.9	1	0.785304447	\\
1.95	0	0.526387403	\\
1.95	0.2	0.566191922	\\
1.95	0.4	0.603097388	\\
1.95	0.6	0.644897512	\\
1.95	0.8	0.692289363	\\
1.95	1	0.758692371	\\
2	0	0.515713936	\\
2	0.2	0.544498111	\\
2	0.4	0.585779662	\\
2	0.6	0.628924385	\\
2	0.8	0.673721275	\\
2	1	0.732173495	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xmajorgrids,
ymin=0,
ymax=1,
ymajorgrids,
zmin=0,
zmax=2,
zmajorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={25dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.999962612	\\
1	0.2	1.739622384	\\
1	0.4	1.634516136	\\
1	0.6	1.644296839	\\
1	0.8	1.746842436	\\
1	1	1.954424836	\\
1.05	0	1.815241704	\\
1.05	0.2	1.999996235	\\
1.05	0.4	1.919023904	\\
1.05	0.6	1.813306839	\\
1.05	0.8	1.827425487	\\
1.05	1	1.932914136	\\
1.1	0	1.573155898	\\
1.1	0.2	1.964845206	\\
1.1	0.4	1.99993303	\\
1.1	0.6	1.972104333	\\
1.1	0.8	1.933899728	\\
1.1	1	1.951688902	\\
1.15	0	1.429126234	\\
1.15	0.2	1.630250539	\\
1.15	0.4	1.999986713	\\
1.15	0.6	1.999980022	\\
1.15	0.8	1.987946996	\\
1.15	1	1.983393222	\\
1.2	0	1.338873423	\\
1.2	0.2	1.463076717	\\
1.2	0.4	1.867892876	\\
1.2	0.6	1.999990524	\\
1.2	0.8	1.999997919	\\
1.2	1	1.994712051	\\
1.25	0	1.259539782	\\
1.25	0.2	1.365149485	\\
1.25	0.4	1.578335945	\\
1.25	0.6	1.993755583	\\
1.25	0.8	1.999996903	\\
1.25	1	1.999412403	\\
1.3	0	1.198018272	\\
1.3	0.2	1.288001793	\\
1.3	0.4	1.406757183	\\
1.3	0.6	1.805310987	\\
1.3	0.8	1.999557057	\\
1.3	1	1.999946392	\\
1.35	0	1.126331593	\\
1.35	0.2	1.225339639	\\
1.35	0.4	1.318379653	\\
1.35	0.6	1.543138872	\\
1.35	0.8	1.969953082	\\
1.35	1	1.99999332	\\
1.4	0	1.073250534	\\
1.4	0.2	1.160534422	\\
1.4	0.4	1.260161309	\\
1.4	0.6	1.397921911	\\
1.4	0.8	1.770869265	\\
1.4	1	1.997523881	\\
1.45	0	1.011959002	\\
1.45	0.2	1.105216213	\\
1.45	0.4	1.203411004	\\
1.45	0.6	1.303435818	\\
1.45	0.8	1.553016443	\\
1.45	1	1.953745971	\\
1.5	0	0.969044535	\\
1.5	0.2	1.051483688	\\
1.5	0.4	1.157647117	\\
1.5	0.6	1.25548459	\\
1.5	0.8	1.394362497	\\
1.5	1	1.789532913	\\
1.55	0	0.912111715	\\
1.55	0.2	1.003919341	\\
1.55	0.4	1.103569906	\\
1.55	0.6	1.21171443	\\
1.55	0.8	1.316278723	\\
1.55	1	1.586153211	\\
1.6	0	0.875756447	\\
1.6	0.2	0.950423144	\\
1.6	0.4	1.049267511	\\
1.6	0.6	1.157224218	\\
1.6	0.8	1.274518766	\\
1.6	1	1.424755618	\\
1.65	0	0.840768572	\\
1.65	0.2	0.913355133	\\
1.65	0.4	0.997244867	\\
1.65	0.6	1.112663726	\\
1.65	0.8	1.244402317	\\
1.65	1	1.321077176	\\
1.7	0	0.789991385	\\
1.7	0.2	0.865989785	\\
1.7	0.4	0.942882364	\\
1.7	0.6	1.047218737	\\
1.7	0.8	1.212785362	\\
1.7	1	1.298649277	\\
1.75	0	0.755361082	\\
1.75	0.2	0.812768145	\\
1.75	0.4	0.894994288	\\
1.75	0.6	0.978411699	\\
1.75	0.8	1.168625351	\\
1.75	1	1.285801863	\\
1.8	0	0.7236417	\\
1.8	0.2	0.783084677	\\
1.8	0.4	0.852161648	\\
1.8	0.6	0.913878278	\\
1.8	0.8	1.101917955	\\
1.8	1	1.268810343	\\
1.85	0	0.694648278	\\
1.85	0.2	0.747334274	\\
1.85	0.4	0.814997286	\\
1.85	0.6	0.859211119	\\
1.85	0.8	1.00867752	\\
1.85	1	1.235367985	\\
1.9	0	0.661085437	\\
1.9	0.2	0.712881596	\\
1.9	0.4	0.778042369	\\
1.9	0.6	0.821670242	\\
1.9	0.8	0.894283344	\\
1.9	1	1.183818989	\\
1.95	0	0.631221448	\\
1.95	0.2	0.690752495	\\
1.95	0.4	0.746441255	\\
1.95	0.6	0.789945369	\\
1.95	0.8	0.812720749	\\
1.95	1	1.084049285	\\
2	0	0.612360863	\\
2	0.2	0.657184604	\\
2	0.4	0.717044176	\\
2	0.6	0.768389227	\\
2	0.8	0.770702447	\\
2	1	0.944173442	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	2.471134018	\\
1	0.2	2.532824096	\\
1	0.4	2.645386322	\\
1	0.6	2.630667741	\\
1	0.8	2.536194284	\\
1	1	2.518477646	\\
1.05	0	2.413138107	\\
1.05	0.2	2.480899914	\\
1.05	0.4	2.619415638	\\
1.05	0.6	2.668978895	\\
1.05	0.8	2.557200707	\\
1.05	1	2.529001087	\\
1.1	0	2.213479291	\\
1.1	0.2	2.333433657	\\
1.1	0.4	2.560335858	\\
1.1	0.6	2.682220706	\\
1.1	0.8	2.576756663	\\
1.1	1	2.526205633	\\
1.15	0	2.00634146	\\
1.15	0.2	2.123784444	\\
1.15	0.4	2.399803746	\\
1.15	0.6	2.61343463	\\
1.15	0.8	2.5880329	\\
1.15	1	2.535028198	\\
1.2	0	1.861344552	\\
1.2	0.2	1.958491946	\\
1.2	0.4	2.195535241	\\
1.2	0.6	2.446698029	\\
1.2	0.8	2.543830522	\\
1.2	1	2.536331241	\\
1.25	0	1.749003883	\\
1.25	0.2	1.829638386	\\
1.25	0.4	2.018491802	\\
1.25	0.6	2.236410702	\\
1.25	0.8	2.345573775	\\
1.25	1	2.500516762	\\
1.3	0	1.64206077	\\
1.3	0.2	1.699423717	\\
1.3	0.4	1.883885838	\\
1.3	0.6	2.048767413	\\
1.3	0.8	2.156657095	\\
1.3	1	2.331718587	\\
1.35	0	1.539186526	\\
1.35	0.2	1.604895031	\\
1.35	0.4	1.760311746	\\
1.35	0.6	1.923851939	\\
1.35	0.8	2.043101873	\\
1.35	1	2.141711823	\\
1.4	0	1.439583614	\\
1.4	0.2	1.493901399	\\
1.4	0.4	1.647879768	\\
1.4	0.6	1.798936465	\\
1.4	0.8	1.921669052	\\
1.4	1	2.060332031	\\
1.45	0	1.347728765	\\
1.45	0.2	1.408595481	\\
1.45	0.4	1.541301365	\\
1.45	0.6	1.698875363	\\
1.45	0.8	1.80023623	\\
1.45	1	1.978139536	\\
1.5	0	1.265302288	\\
1.5	0.2	1.312183772	\\
1.5	0.4	1.446690298	\\
1.5	0.6	1.610127761	\\
1.5	0.8	1.710446619	\\
1.5	1	1.864752428	\\
1.55	0	1.185305843	\\
1.55	0.2	1.225277021	\\
1.55	0.4	1.358858205	\\
1.55	0.6	1.52498989	\\
1.55	0.8	1.625992216	\\
1.55	1	1.746559328	\\
1.6	0	1.118978857	\\
1.6	0.2	1.164611166	\\
1.6	0.4	1.256966145	\\
1.6	0.6	1.431637452	\\
1.6	0.8	1.55961381	\\
1.6	1	1.649013654	\\
1.65	0	1.062852234	\\
1.65	0.2	1.113754739	\\
1.65	0.4	1.192654338	\\
1.65	0.6	1.347859192	\\
1.65	0.8	1.492814008	\\
1.65	1	1.590236293	\\
1.7	0	1.014634698	\\
1.7	0.2	1.041325269	\\
1.7	0.4	1.125295987	\\
1.7	0.6	1.264476704	\\
1.7	0.8	1.441260873	\\
1.7	1	1.549179229	\\
1.75	0	0.96783262	\\
1.75	0.2	0.990544583	\\
1.75	0.4	1.062957019	\\
1.75	0.6	1.190181759	\\
1.75	0.8	1.396852718	\\
1.75	1	1.508673268	\\
1.8	0	0.919484708	\\
1.8	0.2	0.932584829	\\
1.8	0.4	1.005286885	\\
1.8	0.6	1.118537742	\\
1.8	0.8	1.330558913	\\
1.8	1	1.470801467	\\
1.85	0	0.879383389	\\
1.85	0.2	0.897371906	\\
1.85	0.4	0.951958074	\\
1.85	0.6	1.059408096	\\
1.85	0.8	1.2375826	\\
1.85	1	1.460799024	\\
1.9	0	0.835502416	\\
1.9	0.2	0.86149668	\\
1.9	0.4	0.929359868	\\
1.9	0.6	1.003712279	\\
1.9	0.8	1.142378903	\\
1.9	1	1.419521064	\\
1.95	0	0.802788575	\\
1.95	0.2	0.806845214	\\
1.95	0.4	0.861554445	\\
1.95	0.6	0.94794084	\\
1.95	0.8	1.058547793	\\
1.95	1	1.312314068	\\
2	0	0.763413128	\\
2	0.2	0.785577862	\\
2	0.4	0.824422982	\\
2	0.6	0.905754767	\\
2	0.8	1.009562834	\\
2	1	1.191082177	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0.5,
zmax=1.5,
zmajorgrids,
at=(plot4.left of south west),
anchor=right of south east,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.478544525	\\
1	0.2	1.483562546	\\
1	0.4	1.475022814	\\
1	0.6	1.471874081	\\
1	0.8	1.453726402	\\
1	1	1.447479847	\\
1.05	0	1.426654989	\\
1.05	0.2	1.446805834	\\
1.05	0.4	1.443677766	\\
1.05	0.6	1.474280319	\\
1.05	0.8	1.448563763	\\
1.05	1	1.447825065	\\
1.1	0	1.352328268	\\
1.1	0.2	1.373326352	\\
1.1	0.4	1.414336555	\\
1.1	0.6	1.421281678	\\
1.1	0.8	1.428790527	\\
1.1	1	1.42335499	\\
1.15	0	1.276141511	\\
1.15	0.2	1.309600172	\\
1.15	0.4	1.3478144	\\
1.15	0.6	1.385108509	\\
1.15	0.8	1.401391752	\\
1.15	1	1.415961019	\\
1.2	0	1.214092005	\\
1.2	0.2	1.246616049	\\
1.2	0.4	1.294312094	\\
1.2	0.6	1.344423654	\\
1.2	0.8	1.368391614	\\
1.2	1	1.389392597	\\
1.25	0	1.153395534	\\
1.25	0.2	1.176318693	\\
1.25	0.4	1.239963117	\\
1.25	0.6	1.292147872	\\
1.25	0.8	1.330593739	\\
1.25	1	1.369461596	\\
1.3	0	1.094965897	\\
1.3	0.2	1.119654807	\\
1.3	0.4	1.182392394	\\
1.3	0.6	1.241831055	\\
1.3	0.8	1.294223276	\\
1.3	1	1.334095798	\\
1.35	0	1.048746162	\\
1.35	0.2	1.072982956	\\
1.35	0.4	1.11536112	\\
1.35	0.6	1.188633915	\\
1.35	0.8	1.255310035	\\
1.35	1	1.301003607	\\
1.4	0	1.001346755	\\
1.4	0.2	1.022236821	\\
1.4	0.4	1.068349485	\\
1.4	0.6	1.140659581	\\
1.4	0.8	1.204325671	\\
1.4	1	1.261757439	\\
1.45	0	0.952953572	\\
1.45	0.2	0.979501151	\\
1.45	0.4	1.019284006	\\
1.45	0.6	1.091223982	\\
1.45	0.8	1.166853847	\\
1.45	1	1.222991999	\\
1.5	0	0.908565665	\\
1.5	0.2	0.935765563	\\
1.5	0.4	0.98718365	\\
1.5	0.6	1.043976283	\\
1.5	0.8	1.114928401	\\
1.5	1	1.187116367	\\
1.55	0	0.870419572	\\
1.55	0.2	0.887726291	\\
1.55	0.4	0.943442173	\\
1.55	0.6	1.001254607	\\
1.55	0.8	1.071967403	\\
1.55	1	1.147539163	\\
1.6	0	0.833403779	\\
1.6	0.2	0.858848905	\\
1.6	0.4	0.896129424	\\
1.6	0.6	0.957813154	\\
1.6	0.8	1.028658417	\\
1.6	1	1.11175802	\\
1.65	0	0.809238925	\\
1.65	0.2	0.836517834	\\
1.65	0.4	0.862995027	\\
1.65	0.6	0.927682339	\\
1.65	0.8	0.987248748	\\
1.65	1	1.070589115	\\
1.7	0	0.780050343	\\
1.7	0.2	0.794441202	\\
1.7	0.4	0.833473767	\\
1.7	0.6	0.88101719	\\
1.7	0.8	0.951274286	\\
1.7	1	1.029978567	\\
1.75	0	0.760860724	\\
1.75	0.2	0.766753527	\\
1.75	0.4	0.801643989	\\
1.75	0.6	0.85071837	\\
1.75	0.8	0.916493088	\\
1.75	1	0.991635918	\\
1.8	0	0.723146333	\\
1.8	0.2	0.732163101	\\
1.8	0.4	0.770573863	\\
1.8	0.6	0.814126751	\\
1.8	0.8	0.885220425	\\
1.8	1	0.949883432	\\
1.85	0	0.703092115	\\
1.85	0.2	0.711714476	\\
1.85	0.4	0.739282061	\\
1.85	0.6	0.793907249	\\
1.85	0.8	0.849130324	\\
1.85	1	0.924131667	\\
1.9	0	0.674253934	\\
1.9	0.2	0.691300773	\\
1.9	0.4	0.726823517	\\
1.9	0.6	0.759464144	\\
1.9	0.8	0.8164299	\\
1.9	1	0.897131654	\\
1.95	0	0.656098914	\\
1.95	0.2	0.657245057	\\
1.95	0.4	0.689169315	\\
1.95	0.6	0.74581661	\\
1.95	0.8	0.785814619	\\
1.95	1	0.867012379	\\
2	0	0.630703984	\\
2	0.2	0.646796936	\\
2	0.4	0.667029304	\\
2	0.6	0.709357226	\\
2	0.8	0.759034883	\\
2	1	0.834858177	\\
};
\end{axis}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
		name=bar1,
    %colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
		colormap/jet,
		mesh/rows=21,
		colorbar,
		at=(plot2.right of north east),
		yshift=-0.4\figureheight,
    point meta min=0.5,
		point meta max=2.7,
    colorbar style={
        %width=10cm,
				width=4mm,
				height=1.5\figureheight,
        %xtick={18,20,25,...,45}
    }]
    %\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node[xshift=5mm,yshift=2mm] at (bar1.north) {$I$ in bpcu};

\end{tikzpicture}%

==> figures/4qamfasterNyquist.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0,
zmax=2,
zmajorgrids,
name=plot1,
title={5dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.540759237	\\
1	0.2	1.407920752	\\
1	0.4	1.368161178	\\
1	0.6	1.372353109	\\
1	0.8	1.417509505	\\
1	1	1.465530136	\\
1.05	0	1.429250994	\\
1.05	0.2	1.537862431	\\
1.05	0.4	1.465684053	\\
1.05	0.6	1.413951717	\\
1.05	0.8	1.424521722	\\
1.05	1	1.463424352	\\
1.1	0	1.322790653	\\
1.1	0.2	1.481864434	\\
1.1	0.4	1.520462658	\\
1.1	0.6	1.489235629	\\
1.1	0.8	1.452540972	\\
1.1	1	1.463350994	\\
1.15	0	1.252620855	\\
1.15	0.2	1.36470455	\\
1.15	0.4	1.516141463	\\
1.15	0.6	1.516753746	\\
1.15	0.8	1.488241655	\\
1.15	1	1.468868721	\\
1.2	0	1.174891732	\\
1.2	0.2	1.274276395	\\
1.2	0.4	1.443401781	\\
1.2	0.6	1.521689329	\\
1.2	0.8	1.512787723	\\
1.2	1	1.484404076	\\
1.25	0	1.097480803	\\
1.25	0.2	1.192065896	\\
1.25	0.4	1.336497554	\\
1.25	0.6	1.484424659	\\
1.25	0.8	1.525363384	\\
1.25	1	1.508063321	\\
1.3	0	1.04086183	\\
1.3	0.2	1.124477818	\\
1.3	0.4	1.239419258	\\
1.3	0.6	1.418196684	\\
1.3	0.8	1.511351877	\\
1.3	1	1.520507434	\\
1.35	0	0.980351366	\\
1.35	0.2	1.071558775	\\
1.35	0.4	1.154690311	\\
1.35	0.6	1.334337997	\\
1.35	0.8	1.477544596	\\
1.35	1	1.526089798	\\
1.4	0	0.930164454	\\
1.4	0.2	1.011199533	\\
1.4	0.4	1.087510113	\\
1.4	0.6	1.24341758	\\
1.4	0.8	1.413433771	\\
1.4	1	1.498946989	\\
1.45	0	0.877939908	\\
1.45	0.2	0.954082431	\\
1.45	0.4	1.028575338	\\
1.45	0.6	1.150217684	\\
1.45	0.8	1.337058623	\\
1.45	1	1.459080187	\\
1.5	0	0.836096387	\\
1.5	0.2	0.896738231	\\
1.5	0.4	0.97848441	\\
1.5	0.6	1.076202881	\\
1.5	0.8	1.249281464	\\
1.5	1	1.423714321	\\
1.55	0	0.790642134	\\
1.55	0.2	0.86224325	\\
1.55	0.4	0.923645376	\\
1.55	0.6	1.012692777	\\
1.55	0.8	1.161445016	\\
1.55	1	1.354632906	\\
1.6	0	0.746137583	\\
1.6	0.2	0.810489441	\\
1.6	0.4	0.88057594	\\
1.6	0.6	0.95877654	\\
1.6	0.8	1.087574488	\\
1.6	1	1.268337768	\\
1.65	0	0.719788165	\\
1.65	0.2	0.768334893	\\
1.65	0.4	0.837876822	\\
1.65	0.6	0.912554399	\\
1.65	0.8	1.020480655	\\
1.65	1	1.191933058	\\
1.7	0	0.687134552	\\
1.7	0.2	0.739114317	\\
1.7	0.4	0.793613353	\\
1.7	0.6	0.871495044	\\
1.7	0.8	0.95784268	\\
1.7	1	1.114170815	\\
1.75	0	0.656618782	\\
1.75	0.2	0.700913905	\\
1.75	0.4	0.760313899	\\
1.75	0.6	0.839833278	\\
1.75	0.8	0.908955451	\\
1.75	1	1.044275597	\\
1.8	0	0.628737722	\\
1.8	0.2	0.667483864	\\
1.8	0.4	0.728977517	\\
1.8	0.6	0.796350979	\\
1.8	0.8	0.875097759	\\
1.8	1	0.985305831	\\
1.85	0	0.608928632	\\
1.85	0.2	0.638799329	\\
1.85	0.4	0.686490608	\\
1.85	0.6	0.750607524	\\
1.85	0.8	0.825741568	\\
1.85	1	0.932385021	\\
1.9	0	0.583613183	\\
1.9	0.2	0.619510729	\\
1.9	0.4	0.667540368	\\
1.9	0.6	0.720587017	\\
1.9	0.8	0.792571384	\\
1.9	1	0.88666553	\\
1.95	0	0.561836229	\\
1.95	0.2	0.600751311	\\
1.95	0.4	0.644283299	\\
1.95	0.6	0.6901633	\\
1.95	0.8	0.755155442	\\
1.95	1	0.846615143	\\
2	0	0.539317085	\\
2	0.2	0.573708879	\\
2	0.4	0.611094037	\\
2	0.6	0.665129835	\\
2	0.8	0.731332318	\\
2	1	0.811154508	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xmajorgrids,
ymin=0,
ymax=1,
ymajorgrids,
zmin=0,
zmax=2,
zmajorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={25dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.99998046	\\
1	0.2	1.999989161	\\
1	0.4	1.999970472	\\
1	0.6	1.999999615	\\
1	0.8	1.999995989	\\
1	1	1.999968281	\\
1.05	0	1.999390656	\\
1.05	0.2	1.999988719	\\
1.05	0.4	1.999981591	\\
1.05	0.6	1.999959491	\\
1.05	0.8	1.999961597	\\
1.05	1	1.999990587	\\
1.1	0	1.979912832	\\
1.1	0.2	1.999968043	\\
1.1	0.4	1.999976203	\\
1.1	0.6	1.99997116	\\
1.1	0.8	1.999943881	\\
1.1	1	1.999998435	\\
1.15	0	1.916696466	\\
1.15	0.2	1.99999416	\\
1.15	0.4	1.999996652	\\
1.15	0.6	1.999981424	\\
1.15	0.8	1.999987732	\\
1.15	1	1.999992724	\\
1.2	0	1.818772187	\\
1.2	0.2	1.964607973	\\
1.2	0.4	1.999969448	\\
1.2	0.6	1.999990073	\\
1.2	0.8	1.999994138	\\
1.2	1	1.999996879	\\
1.25	0	1.67380195	\\
1.25	0.2	1.859705784	\\
1.25	0.4	1.999983343	\\
1.25	0.6	1.999982866	\\
1.25	0.8	1.999993045	\\
1.25	1	1.999935419	\\
1.3	0	1.567426348	\\
1.3	0.2	1.731402508	\\
1.3	0.4	1.998591374	\\
1.3	0.6	1.999944272	\\
1.3	0.8	1.999946511	\\
1.3	1	1.999996758	\\
1.35	0	1.435469689	\\
1.35	0.2	1.596356137	\\
1.35	0.4	1.928424865	\\
1.35	0.6	1.99999814	\\
1.35	0.8	1.999984002	\\
1.35	1	1.999992897	\\
1.4	0	1.324433989	\\
1.4	0.2	1.461904426	\\
1.4	0.4	1.725407414	\\
1.4	0.6	1.999999071	\\
1.4	0.8	1.999981857	\\
1.4	1	1.99998198	\\
1.45	0	1.218797219	\\
1.45	0.2	1.360425003	\\
1.45	0.4	1.503969796	\\
1.45	0.6	1.99792766	\\
1.45	0.8	1.999986728	\\
1.45	1	1.999970182	\\
1.5	0	1.132701709	\\
1.5	0.2	1.254079475	\\
1.5	0.4	1.383777696	\\
1.5	0.6	1.927204188	\\
1.5	0.8	1.999991086	\\
1.5	1	1.999966553	\\
1.55	0	1.041773222	\\
1.55	0.2	1.158419416	\\
1.55	0.4	1.33368602	\\
1.55	0.6	1.692795961	\\
1.55	0.8	1.9999747	\\
1.55	1	1.999994637	\\
1.6	0	0.957694596	\\
1.6	0.2	1.040631435	\\
1.6	0.4	1.219185546	\\
1.6	0.6	1.488365037	\\
1.6	0.8	1.999064922	\\
1.6	1	1.999956859	\\
1.65	0	0.890752709	\\
1.65	0.2	0.941909228	\\
1.65	0.4	1.067891513	\\
1.65	0.6	1.36606313	\\
1.65	0.8	1.96465272	\\
1.65	1	1.999982328	\\
1.7	0	0.824797279	\\
1.7	0.2	0.863449857	\\
1.7	0.4	0.944403843	\\
1.7	0.6	1.219415766	\\
1.7	0.8	1.827291015	\\
1.7	1	1.999970502	\\
1.75	0	0.766345614	\\
1.75	0.2	0.782709878	\\
1.75	0.4	0.820470902	\\
1.75	0.6	1.040684215	\\
1.75	0.8	1.617184773	\\
1.75	1	1.999519204	\\
1.8	0	0.71773106	\\
1.8	0.2	0.718172276	\\
1.8	0.4	0.733140563	\\
1.8	0.6	0.855441776	\\
1.8	0.8	1.379303516	\\
1.8	1	1.99028531	\\
1.85	0	0.684209843	\\
1.85	0.2	0.668745334	\\
1.85	0.4	0.64911741	\\
1.85	0.6	0.700274298	\\
1.85	0.8	1.08159181	\\
1.85	1	1.916392371	\\
1.9	0	0.654273212	\\
1.9	0.2	0.63367492	\\
1.9	0.4	0.602057024	\\
1.9	0.6	0.592007073	\\
1.9	0.8	0.789736122	\\
1.9	1	1.695793383	\\
1.95	0	0.627347	\\
1.95	0.2	0.603329869	\\
1.95	0.4	0.584367914	\\
1.95	0.6	0.534380145	\\
1.95	0.8	0.581980221	\\
1.95	1	1.322447063	\\
2	0	0.60176232	\\
2	0.2	0.577171189	\\
2	0.4	0.552655494	\\
2	0.6	0.503007577	\\
2	0.8	0.482038595	\\
2	1	0.905566643	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ymajorgrids,
zmin=0,
zmax=2,
zmajorgrids,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.999997772	\\
1	0.2	1.999988674	\\
1	0.4	1.999988035	\\
1	0.6	1.999996875	\\
1	0.8	1.999943558	\\
1	1	1.999990718	\\
1.05	0	1.999998953	\\
1.05	0.2	1.99995372	\\
1.05	0.4	1.999960564	\\
1.05	0.6	1.999983369	\\
1.05	0.8	1.999985457	\\
1.05	1	1.999992978	\\
1.1	0	1.999951409	\\
1.1	0.2	1.999993591	\\
1.1	0.4	1.999980836	\\
1.1	0.6	1.999983924	\\
1.1	0.8	1.999976861	\\
1.1	1	1.999977924	\\
1.15	0	1.97502678	\\
1.15	0.2	1.999981257	\\
1.15	0.4	1.9999757	\\
1.15	0.6	1.999988758	\\
1.15	0.8	1.999978828	\\
1.15	1	1.999978861	\\
1.2	0	1.903821816	\\
1.2	0.2	1.974163436	\\
1.2	0.4	1.999994738	\\
1.2	0.6	1.999987523	\\
1.2	0.8	1.999953794	\\
1.2	1	1.99998023	\\
1.25	0	1.784783789	\\
1.25	0.2	1.878596051	\\
1.25	0.4	1.999985181	\\
1.25	0.6	1.999992229	\\
1.25	0.8	1.999977808	\\
1.25	1	1.999991804	\\
1.3	0	1.695725903	\\
1.3	0.2	1.769312618	\\
1.3	0.4	1.994384881	\\
1.3	0.6	1.999984229	\\
1.3	0.8	1.999998462	\\
1.3	1	1.99999027	\\
1.35	0	1.573360503	\\
1.35	0.2	1.638372641	\\
1.35	0.4	1.926504742	\\
1.35	0.6	1.999821146	\\
1.35	0.8	1.999973007	\\
1.35	1	1.999995587	\\
1.4	0	1.462489497	\\
1.4	0.2	1.503531603	\\
1.4	0.4	1.764513844	\\
1.4	0.6	1.999658062	\\
1.4	0.8	1.99994894	\\
1.4	1	1.999997317	\\
1.45	0	1.358103292	\\
1.45	0.2	1.409681017	\\
1.45	0.4	1.54667528	\\
1.45	0.6	1.988070266	\\
1.45	0.8	1.999924873	\\
1.45	1	1.999962668	\\
1.5	0	1.257144562	\\
1.5	0.2	1.31226782	\\
1.5	0.4	1.425800203	\\
1.5	0.6	1.900880941	\\
1.5	0.8	1.999983735	\\
1.5	1	1.999989033	\\
1.55	0	1.169453661	\\
1.55	0.2	1.213353896	\\
1.55	0.4	1.361712258	\\
1.55	0.6	1.701327057	\\
1.55	0.8	1.9993363	\\
1.55	1	1.999989703	\\
1.6	0	1.069867125	\\
1.6	0.2	1.124568214	\\
1.6	0.4	1.25510489	\\
1.6	0.6	1.5251588	\\
1.6	0.8	1.98636944	\\
1.6	1	1.999988262	\\
1.65	0	0.988011123	\\
1.65	0.2	1.057342782	\\
1.65	0.4	1.113408878	\\
1.65	0.6	1.405571636	\\
1.65	0.8	1.937259376	\\
1.65	1	1.999819312	\\
1.7	0	0.89896146	\\
1.7	0.2	0.923145749	\\
1.7	0.4	0.996086611	\\
1.7	0.6	1.248099607	\\
1.7	0.8	1.809629551	\\
1.7	1	1.999813234	\\
1.75	0	0.82580272	\\
1.75	0.2	0.834237583	\\
1.75	0.4	0.879171667	\\
1.75	0.6	1.077889737	\\
1.75	0.8	1.628208027	\\
1.75	1	1.992560514	\\
1.8	0	0.76592406	\\
1.8	0.2	0.773752658	\\
1.8	0.4	0.80658664	\\
1.8	0.6	0.927090894	\\
1.8	0.8	1.402257259	\\
1.8	1	1.966088416	\\
1.85	0	0.731011783	\\
1.85	0.2	0.733236049	\\
1.85	0.4	0.731723233	\\
1.85	0.6	0.843414137	\\
1.85	0.8	1.128181356	\\
1.85	1	1.881025472	\\
1.9	0	0.684139444	\\
1.9	0.2	0.682676922	\\
1.9	0.4	0.689715238	\\
1.9	0.6	0.746346919	\\
1.9	0.8	0.926432257	\\
1.9	1	1.678297006	\\
1.95	0	0.640037289	\\
1.95	0.2	0.644432841	\\
1.95	0.4	0.655279396	\\
1.95	0.6	0.824924153	\\
1.95	0.8	0.810763515	\\
1.95	1	1.330606043	\\
2	0	0.61937402	\\
2	0.2	0.636783762	\\
2	0.4	0.644266646	\\
2	0.6	0.662761915	\\
2	0.8	0.750761878	\\
2	1	0.960044836	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0,
zmax=2,
zmajorgrids,
name=plot3,
at=(plot4.left of south west),
anchor=right of south east,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=0.5,
point meta max=2.7,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.608032527	\\
1	0.2	1.615130697	\\
1	0.4	1.622819647	\\
1	0.6	1.61891512	\\
1	0.8	1.617633713	\\
1	1	1.617796432	\\
1.05	0	1.567331777	\\
1.05	0.2	1.579683519	\\
1.05	0.4	1.589269818	\\
1.05	0.6	1.619923597	\\
1.05	0.8	1.60784619	\\
1.05	1	1.613495014	\\
1.1	0	1.480627584	\\
1.1	0.2	1.514112515	\\
1.1	0.4	1.559172359	\\
1.1	0.6	1.580388046	\\
1.1	0.8	1.598282271	\\
1.1	1	1.595895804	\\
1.15	0	1.379385458	\\
1.15	0.2	1.425652564	\\
1.15	0.4	1.495181774	\\
1.15	0.6	1.528704282	\\
1.15	0.8	1.571651849	\\
1.15	1	1.582758697	\\
1.2	0	1.303872017	\\
1.2	0.2	1.346172996	\\
1.2	0.4	1.424155869	\\
1.2	0.6	1.4863403	\\
1.2	0.8	1.530376695	\\
1.2	1	1.559091474	\\
1.25	0	1.225639703	\\
1.25	0.2	1.258507933	\\
1.25	0.4	1.35571277	\\
1.25	0.6	1.422809909	\\
1.25	0.8	1.484275223	\\
1.25	1	1.521782855	\\
1.3	0	1.153730455	\\
1.3	0.2	1.192139151	\\
1.3	0.4	1.271796495	\\
1.3	0.6	1.362095953	\\
1.3	0.8	1.442859333	\\
1.3	1	1.499326787	\\
1.35	0	1.101224273	\\
1.35	0.2	1.127449124	\\
1.35	0.4	1.208049657	\\
1.35	0.6	1.296890626	\\
1.35	0.8	1.389203689	\\
1.35	1	1.444312162	\\
1.4	0	1.045372779	\\
1.4	0.2	1.071850828	\\
1.4	0.4	1.143078234	\\
1.4	0.6	1.231685299	\\
1.4	0.8	1.328185955	\\
1.4	1	1.41389705	\\
1.45	0	0.985137186	\\
1.45	0.2	1.013415262	\\
1.45	0.4	1.079923228	\\
1.45	0.6	1.173652037	\\
1.45	0.8	1.267168221	\\
1.45	1	1.369063682	\\
1.5	0	0.938815409	\\
1.5	0.2	0.957912126	\\
1.5	0.4	1.026359097	\\
1.5	0.6	1.107821451	\\
1.5	0.8	1.210491758	\\
1.5	1	1.309248098	\\
1.55	0	0.884438671	\\
1.55	0.2	0.912027589	\\
1.55	0.4	0.973857898	\\
1.55	0.6	1.046605226	\\
1.55	0.8	1.154067799	\\
1.55	1	1.251839817	\\
1.6	0	0.842120195	\\
1.6	0.2	0.869495326	\\
1.6	0.4	0.923276181	\\
1.6	0.6	1.001703074	\\
1.6	0.8	1.09669568	\\
1.6	1	1.200647053	\\
1.65	0	0.812613775	\\
1.65	0.2	0.845534393	\\
1.65	0.4	0.877125659	\\
1.65	0.6	0.952058102	\\
1.65	0.8	1.038709688	\\
1.65	1	1.146908525	\\
1.7	0	0.766831092	\\
1.7	0.2	0.787626069	\\
1.7	0.4	0.835260867	\\
1.7	0.6	0.90894142	\\
1.7	0.8	0.990539248	\\
1.7	1	1.093160506	\\
1.75	0	0.742184157	\\
1.75	0.2	0.758346444	\\
1.75	0.4	0.79291833	\\
1.75	0.6	0.856744556	\\
1.75	0.8	0.942447522	\\
1.75	1	1.054924418	\\
1.8	0	0.706151003	\\
1.8	0.2	0.729414279	\\
1.8	0.4	0.771394873	\\
1.8	0.6	0.820223563	\\
1.8	0.8	0.902680861	\\
1.8	1	1.005829966	\\
1.85	0	0.681850615	\\
1.85	0.2	0.697532824	\\
1.85	0.4	0.726804815	\\
1.85	0.6	0.794595706	\\
1.85	0.8	0.850035644	\\
1.85	1	0.961660203	\\
1.9	0	0.658240799	\\
1.9	0.2	0.669026258	\\
1.9	0.4	0.702804274	\\
1.9	0.6	0.753222232	\\
1.9	0.8	0.827274296	\\
1.9	1	0.910617316	\\
1.95	0	0.63266843	\\
1.95	0.2	0.641931244	\\
1.95	0.4	0.68062141	\\
1.95	0.6	0.72694794	\\
1.95	0.8	0.794827446	\\
1.95	1	0.871557384	\\
2	0	0.609232685	\\
2	0.2	0.630323287	\\
2	0.4	0.650204187	\\
2	0.6	0.692595868	\\
2	0.8	0.754724992	\\
2	1	0.846979818	\\
};
\end{axis}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
		name=bar1,
    colormap/jet,
		%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},
		mesh/rows=21,
		colorbar,
		at=(plot2.right of north east),
		yshift=-0.4\figureheight,
    point meta min=0.5,
		point meta max=2.7,
    colorbar style={
				width=4mm,
				height=1.5\figureheight,
        %xtick={18,20,25,...,45}
    }]
    %\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node[xshift=5mm,yshift=2mm] at (bar1.north) {$I$ in bpcu};

\node[xshift=-6mm,yshift=4mm] at (plot1.left of west) {$M=1$};
\node[xshift=-6mm,yshift=4mm] at (plot3.left of west) {$M=4$};

\end{tikzpicture}%

==> figures/IRpulses.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%\definecolor{mycolor2}{rgb}{0.6,1,0.6}%
\definecolor{mycolor2}{rgb}{0.2,0.6,1}%
%
\begin{tikzpicture}

\begin{axis}[%
font=\small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymin=0,
ymax=4.5,
ylabel={$I$ in bpcu},
ymajorgrids,
legend style={at={(0.01,0.99)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\scriptsize} %north west
]
\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{
-5	0.33764626	\\
-3	0.559449283	\\
-1	0.831693803	\\
1	1.15775082	\\
3	1.54070686	\\
5	1.972649628	\\
7	2.440431353	\\
9	2.925494492	\\
11	3.383256079	\\
13	3.735075449	\\
15	3.927218027	\\
17	3.989957367	\\
19	3.999521951	\\
21	3.999995649	\\
23	3.999999997	\\
25	4	\\
27	4	\\
29	4	\\
31	4	\\
33	4	\\
35	4	\\
};
\addlegendentry{No Quantization};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
-5	0.3243751725	\\
-3	0.4805168114	\\
-1	0.6794727723	\\
1	0.9272741613	\\
3	1.1945207386	\\
5	1.4681819428	\\
7	1.7335295955	\\
9	1.9694178635	\\
11	2.2020886901	\\
13	2.3927484612	\\
15	2.5218081352	\\
17	2.5967283144	\\
19	2.624808626	\\
21	2.6346032422	\\
23	2.6362261825	\\
25	2.6355441996	\\
27	2.6345163129	\\
29	2.6306523443	\\
31	2.6297056155	\\
33	2.6267962066	\\
35	2.6248672128	\\
};
\addlegendentry{RRC $\beta=0.6$};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{													
-5	0.3281044406	\\
-3	0.4760377716	\\
-1	0.6718555403	\\
1	0.9173413509	\\
3	1.1923375196	\\
5	1.476824002	\\
7	1.7424989799	\\
9	1.9616098168	\\
11	2.174497054	\\
13	2.3328240591	\\
15	2.4398062406	\\
17	2.4980851596	\\
19	2.5345374172	\\
21	2.5550365314	\\
23	2.569392629	\\
25	2.5730821736	\\
27	2.5847896641	\\
29	2.5844344307	\\
31	2.5876360126	\\
33	2.5879593671	\\
35	2.5906321807	\\
};
\addlegendentry{RRC $\beta=0.3$};

%\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  %table[row sep=crcr]{
%-5	0.2985457	\\
%-3	0.442537282	\\
%-1	0.636938277	\\
%1	0.878776842	\\
%3	1.148522297	\\
%5	1.417216307	\\
%7	1.664964626	\\
%9	1.885844883	\\
%11	2.085437241	\\
%13	2.231026296	\\
%15	2.289744555	\\
%17	2.277086714	\\
%19	2.234228048	\\
%21	2.194710994	\\
%23	2.160672779	\\
%25	2.132390197	\\
%27	2.104852377	\\
%29	2.077299839	\\
%31	2.049270532	\\
%33	2.026056946	\\
%35	2.010297103	\\
%};
%\addlegendentry{Gauss $B_{\text{3dB}}T_s=1.4$};
%
%\addplot [color=mycolor2,solid,line width=1.0pt,mark=square,mark options={solid}]
  %table[row sep=crcr]{
%-5	0.292275168	\\
%-3	0.416723142	\\
%-1	0.577854937	\\
%1	0.764485353	\\
%3	0.958534168	\\
%5	1.149130281	\\
%7	1.315717493	\\
%9	1.460139271	\\
%11	1.575755962	\\
%13	1.66279709	\\
%15	1.729826302	\\
%17	1.774000746	\\
%19	1.803204684	\\
%21	1.818379201	\\
%23	1.825220937	\\
%25	1.830632579	\\
%27	1.836728678	\\
%29	1.843881171	\\
%31	1.853063347	\\
%33	1.86217371	\\
%35	1.872467403	\\
%};
%\addlegendentry{Gauss $B_{\text{3dB}}T_s=0.6$};


\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{                                                                 
-5	0.304292171102338	\\
-3	0.449016568461503	\\
-1	0.644218229779298	\\
1	0.887545611273575	\\
3	1.15449857466286	\\
5	1.42338307082627	\\
7	1.66226160656355	\\
9	1.88456646715748	\\
11	2.08608713948116	\\
13	2.25645717630960	\\
15	2.36272724455840 	\\
17	2.40242375532511	\\
19	2.40760564117326	\\
21	2.41505089436186	\\
23	2.43014027679624	\\
25	2.45716763790228	\\
27	2.48517024533221	\\
29	2.50830827929673	\\
31	2.52255296743359	\\
33	2.52860730558913	\\
35	2.52999815800013	\\
};
\addlegendentry{Gauss $B_{\text{3dB}}T_s=1$};

\addplot [color=black,dashed]
  table[row sep=crcr]{
-5	0.263083358	\\
-3	0.39541635	\\
-1	0.579574124	\\
1	0.821492491	\\
3	1.116784319	\\
5	1.447454572	\\
7	1.783888063	\\
9	2.087548056	\\
11	2.306183547	\\
13	2.383439863	\\
15	2.323799003	\\
17	2.201754315	\\
19	2.088735924	\\
21	2.023980453	\\
23	2.003167386	\\
25	2.000139952	\\
27	2.000001112	\\
29	2.000000001	\\
31	2	\\
33	2	\\
35	2	\\
};
\addlegendentry{Rectangular};

\end{axis}
\end{tikzpicture}%

==> figures/arrow.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']

    \node[](arrow_start) {};
		\node[right of=arrow_start,node distance=3.5em] (arrow_end) {};
		\draw [<->,double,>=stealth] (arrow_start) -- node {} (arrow_end);
		
\end{tikzpicture}

==> figures/diff25dbN4.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

%\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
%view={0}{90},
%scale only axis,
%xmin=1,
%xmax=2,
%xlabel={$T_x/T_s$},
%xmajorgrids,
%ymin=0,
%ymax=1,
%ylabel={$\beta$},
%ymajorgrids,
%zmin=-1,
%zmax=1,
%zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
%point meta min=-1,
%point meta max=1,
%]
%
%\addplot3[%
%surf,
%shader=faceted,
%draw=black,
%colormap/jet,
%mesh/rows=21]
%table[row sep=crcr,header=false] {
%1	0	-1	\\
%1	0.2	-1	\\
%1	0.4	-1	\\
%1	0.6	-1	\\
%1	0.8	-1	\\
%1	1	-1	\\
%1.05	0	-1	\\
%1.05	0.2	-1	\\
%1.05	0.4	-1	\\
%1.05	0.6	-1	\\
%1.05	0.8	-1	\\
%1.05	1	-1	\\
%1.1	0	-1	\\
%1.1	0.2	-1	\\
%1.1	0.4	-1	\\
%1.1	0.6	-1	\\
%1.1	0.8	-1	\\
%1.1	1	-1	\\
%1.15	0	-1	\\
%1.15	0.2	-1	\\
%1.15	0.4	-1	\\
%1.15	0.6	-1	\\
%1.15	0.8	-1	\\
%1.15	1	-1	\\
%1.2	0	-1	\\
%1.2	0.2	1	\\
%1.2	0.4	-1	\\
%1.2	0.6	-1	\\
%1.2	0.8	-1	\\
%1.2	1	-1	\\
%1.25	0	-1	\\
%1.25	0.2	1	\\
%1.25	0.4	-1	\\
%1.25	0.6	-1	\\
%1.25	0.8	-1	\\
%1.25	1	-1	\\
%1.3	0	-1	\\
%1.3	0.2	1	\\
%1.3	0.4	1	\\
%1.3	0.6	-1	\\
%1.3	0.8	-1	\\
%1.3	1	-1	\\
%1.35	0	-1	\\
%1.35	0.2	1	\\
%1.35	0.4	1	\\
%1.35	0.6	1	\\
%1.35	0.8	-1	\\
%1.35	1	-1	\\
%1.4	0	-1	\\
%1.4	0.2	1	\\
%1.4	0.4	1	\\
%1.4	0.6	1	\\
%1.4	0.8	1	\\
%1.4	1	-1	\\
%1.45	0	-1	\\
%1.45	0.2	1	\\
%1.45	0.4	1	\\
%1.45	0.6	1	\\
%1.45	0.8	1	\\
%1.45	1	1	\\
%1.5	0	-1	\\
%1.5	0.2	1	\\
%1.5	0.4	1	\\
%1.5	0.6	1	\\
%1.5	0.8	1	\\
%1.5	1	1	\\
%1.55	0	-1	\\
%1.55	0.2	-1	\\
%1.55	0.4	1	\\
%1.55	0.6	1	\\
%1.55	0.8	1	\\
%1.55	1	1	\\
%1.6	0	-1	\\
%1.6	0.2	-1	\\
%1.6	0.4	-1	\\
%1.6	0.6	1	\\
%1.6	0.8	1	\\
%1.6	1	1	\\
%1.65	0	-1	\\
%1.65	0.2	-1	\\
%1.65	0.4	-1	\\
%1.65	0.6	1	\\
%1.65	0.8	1	\\
%1.65	1	1	\\
%1.7	0	-1	\\
%1.7	0.2	-1	\\
%1.7	0.4	-1	\\
%1.7	0.6	-1	\\
%1.7	0.8	1	\\
%1.7	1	1	\\
%1.75	0	-1	\\
%1.75	0.2	-1	\\
%1.75	0.4	-1	\\
%1.75	0.6	-1	\\
%1.75	0.8	1	\\
%1.75	1	1	\\
%1.8	0	-1	\\
%1.8	0.2	-1	\\
%1.8	0.4	-1	\\
%1.8	0.6	-1	\\
%1.8	0.8	1	\\
%1.8	1	1	\\
%1.85	0	-1	\\
%1.85	0.2	-1	\\
%1.85	0.4	-1	\\
%1.85	0.6	-1	\\
%1.85	0.8	-1	\\
%1.85	1	1	\\
%1.9	0	-1	\\
%1.9	0.2	-1	\\
%1.9	0.4	-1	\\
%1.9	0.6	-1	\\
%1.9	0.8	-1	\\
%1.9	1	1	\\
%1.95	0	-1	\\
%1.95	0.2	-1	\\
%1.95	0.4	-1	\\
%1.95	0.6	-1	\\
%1.95	0.8	-1	\\
%1.95	1	1	\\
%2	0	-1	\\
%2	0.2	-1	\\
%2	0.4	-1	\\
%2	0.6	-1	\\
%2	0.8	-1	\\
%2	1	-1	\\
%};
%\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
%xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
%ymajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
]

\addplot[pattern=crosshatch] coordinates{(0,0) (0,1) (1.4,1) (1.4,0.8) (1.35,0.8) (1.35,0.6) (1.3,0.6) (1.3,0.4) (1.2,0.4) (1.2,0.2) (1.55,0.2) (1.55,0.4) (1.6,0.4) (1.6,0.6) (1.7,0.6) (1.7,0.8) (1.85,0.8) (1.85,1) (2,1) (2,0) (0,0)};

\addplot[draw=black,shader=faceted, pattern=dots] coordinates{(1.2,0.2) (1.2,0.4) (1.3,0.4) (1.3,0.6) (1.35,0.6) (1.35,0.8) (1.4,0.8) (1.4,1) (1.85,1) (1.85,0.8) (1.7,0.8) (1.7,0.6) (1.6,0.6) (1.6,0.4) (1.55,0.4) (1.55,0.2) (1.2,0.2)};

%\addplot[ultra thick] coordinates{(1,0) (1,0.2) (1.2,0.2) (1.2,0.4) (1.4,0.4) (1.4,0.6) (1.6,0.6) (1.6,0.8) (1.8,0.8) (1.8,1) (2,1)};
\addplot[thick] coordinates{(1,0) (2,1)};
\end{axis}

\node[xshift=15.7mm,yshift=-8.3mm,align=center, fill=white] at (plot1.west) {4-QAM};
\node[xshift=-9mm,yshift=-8.3mm,align=center, fill=white] at (plot1.east) {16-QAM};

\end{tikzpicture}%

==> figures/disc_system.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']
    \node [coord,right of=arrow_end,node distance=2.4em] (input_disc) {};
    
    \node [block, right of=input_disc,node distance=5em,minimum width=3.5em] (upsampling) {$M\uparrow$};
    \node [block, right of=upsampling,node distance=4.3em] (h) {$\bm{h}$};
    
    
    \node [block, above of=h,node distance=4.5em] (g) {$\bm{g}$};
    \node [coord, left of=g,node distance=5.85em] (noise_disc) {};
    
    \node [sum,right of=h,node distance=4.8em] (sum) {};
    
    \node [block, right of=sum,node distance=4.8em] (1bit) {$Q_1$};

    \node [coord,node distance=5.85em, right of=1bit] (output_disc) {};
    
		
    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input_disc) -- node {$x_k$} (upsampling);
    \draw [->] (h) -- node {}(sum);
    \draw [->] (noise_disc) -- node {$\bm{n}_k$}(g);	%\gls{s.noise}
    \draw [->] (g) -| node {}(sum);
    \draw [->] (sum) -- node {$\bm{z}_k$}(1bit);
    \draw [->] (1bit) -- node {$\bm{y}_k$}(output_disc);

\end{tikzpicture}

==> figures/norm16qamfasterNyquist.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=1.2,
point meta max=3.6,
name=plot1,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	2.532824096	\\
1	0.2	2.532824096	\\
1	0.4	2.645386322	\\
1	0.6	2.630667741	\\
1	0.8	2.536194284	\\
1	1	2.518477646	\\
1.05	0	2.60494491	\\
1.05	0.2	2.60494491	\\
1.05	0.4	2.75038642	\\
1.05	0.6	2.80242784	\\
1.05	0.8	2.685060742	\\
1.05	1	2.655451141	\\
1.1	0	2.566777023	\\
1.1	0.2	2.566777023	\\
1.1	0.4	2.816369444	\\
1.1	0.6	2.950442776	\\
1.1	0.8	2.834432329	\\
1.1	1	2.778826196	\\
1.15	0	2.442352111	\\
1.15	0.2	2.442352111	\\
1.15	0.4	2.759774307	\\
1.15	0.6	3.005449825	\\
1.15	0.8	2.976237835	\\
1.15	1	2.915282428	\\
1.2	0	2.350190335	\\
1.2	0.2	2.350190335	\\
1.2	0.4	2.634642289	\\
1.2	0.6	2.936037634	\\
1.2	0.8	3.052596627	\\
1.2	1	3.043597489	\\
1.25	0	2.287047983	\\
1.25	0.2	2.287047983	\\
1.25	0.4	2.523114752	\\
1.25	0.6	2.795513377	\\
1.25	0.8	2.931967219	\\
1.25	1	3.125645952	\\
1.3	0	2.209250833	\\
1.3	0.2	2.209250833	\\
1.3	0.4	2.449051589	\\
1.3	0.6	2.663397636	\\
1.3	0.8	2.803654223	\\
1.3	1	3.031234163	\\
1.35	0	2.166608292	\\
1.35	0.2	2.166608292	\\
1.35	0.4	2.376420857	\\
1.35	0.6	2.597200118	\\
1.35	0.8	2.758187529	\\
1.35	1	2.891310961	\\
1.4	0	2.091461958	\\
1.4	0.2	2.091461958	\\
1.4	0.4	2.307031675	\\
1.4	0.6	2.518511051	\\
1.4	0.8	2.690336672	\\
1.4	1	2.884464843	\\
1.45	0	2.042463447	\\
1.45	0.2	2.042463447	\\
1.45	0.4	2.234886979	\\
1.45	0.6	2.463369276	\\
1.45	0.8	2.610342533	\\
1.45	1	2.868302327	\\
1.5	0	1.968275659	\\
1.5	0.2	1.968275659	\\
1.5	0.4	2.170035447	\\
1.5	0.6	2.415191641	\\
1.5	0.8	2.565669929	\\
1.5	1	2.797128641	\\
1.55	0	1.899179383	\\
1.55	0.2	1.899179383	\\
1.55	0.4	2.106230217	\\
1.55	0.6	2.363734329	\\
1.55	0.8	2.520287935	\\
1.55	1	2.707166958	\\
1.6	0	1.863377865	\\
1.6	0.2	1.863377865	\\
1.6	0.4	2.011145833	\\
1.6	0.6	2.290619923	\\
1.6	0.8	2.495382095	\\
1.6	1	2.638421847	\\
1.65	0	1.83769532	\\
1.65	0.2	1.83769532	\\
1.65	0.4	1.967879658	\\
1.65	0.6	2.223967666	\\
1.65	0.8	2.463143113	\\
1.65	1	2.623889883	\\
1.7	0	1.770252957	\\
1.7	0.2	1.770252957	\\
1.7	0.4	1.913003178	\\
1.7	0.6	2.149610396	\\
1.7	0.8	2.450143485	\\
1.7	1	2.63360469	\\
1.75	0	1.73345302	\\
1.75	0.2	1.73345302	\\
1.75	0.4	1.860174783	\\
1.75	0.6	2.082818079	\\
1.75	0.8	2.444492257	\\
1.75	1	2.640178219	\\
1.8	0	1.678652692	\\
1.8	0.2	1.678652692	\\
1.8	0.4	1.809516392	\\
1.8	0.6	2.013367936	\\
1.8	0.8	2.395006043	\\
1.8	1	2.647442641	\\
1.85	0	1.660138026	\\
1.85	0.2	1.660138026	\\
1.85	0.4	1.761122437	\\
1.85	0.6	1.959904978	\\
1.85	0.8	2.289527809	\\
1.85	1	2.702478194	\\
1.9	0	1.636843692	\\
1.9	0.2	1.636843692	\\
1.9	0.4	1.76578375	\\
1.9	0.6	1.90705333	\\
1.9	0.8	2.170519916	\\
1.9	1	2.697090021	\\
1.95	0	1.573348168	\\
1.95	0.2	1.573348168	\\
1.95	0.4	1.680031168	\\
1.95	0.6	1.848484637	\\
1.95	0.8	2.064168196	\\
1.95	1	2.559012433	\\
2	0	1.571155724	\\
2	0.2	1.571155724	\\
2	0.4	1.648845963	\\
2	0.6	1.811509534	\\
2	0.8	2.019125668	\\
2	1	2.382164354	\\
};
\end{axis}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
		colorbar,
		name=bar1,
		at=(plot1.right of north east),
		yshift=-0.1\figureheight,
		xshift=3mm,
    point meta min=1.2,
    point meta max=3.6,
    colorbar style={
        %width=10cm,
				width=4mm,
				height=0.8\figureheight,
        %xtick={18,20,25,...,45}
    }]
    %\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node[xshift=5mm,yshift=4mm,align=center] at (bar1.north) {$I_\text{FTN}$ in\\ bits per $T_x$};


\end{tikzpicture}%

==> figures/norm4qamfasterNyquist.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=1.2,
point meta max=3.6,
name=plot1,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.999997772	\\
1	0.2	1.999988674	\\
1	0.4	1.999988035	\\
1	0.6	1.999996875	\\
1	0.8	1.999943558	\\
1	1	1.999990718	\\
1.05	0	2.0999989	\\
1.05	0.2	2.099951406	\\
1.05	0.4	2.099958593	\\
1.05	0.6	2.099982538	\\
1.05	0.8	2.09998473	\\
1.05	1	2.099992627	\\
1.1	0	2.19994655	\\
1.1	0.2	2.19999295	\\
1.1	0.4	2.199978919	\\
1.1	0.6	2.199982316	\\
1.1	0.8	2.199974547	\\
1.1	1	2.199975716	\\
1.15	0	2.271280798	\\
1.15	0.2	2.299978446	\\
1.15	0.4	2.299972055	\\
1.15	0.6	2.299987071	\\
1.15	0.8	2.299975652	\\
1.15	1	2.29997569	\\
1.2	0	2.284586179	\\
1.2	0.2	2.368996124	\\
1.2	0.4	2.399993686	\\
1.2	0.6	2.399985028	\\
1.2	0.8	2.399944553	\\
1.2	1	2.399976276	\\
1.25	0	2.230979736	\\
1.25	0.2	2.348245064	\\
1.25	0.4	2.499981477	\\
1.25	0.6	2.499990286	\\
1.25	0.8	2.49997226	\\
1.25	1	2.499989755	\\
1.3	0	2.204443674	\\
1.3	0.2	2.300106404	\\
1.3	0.4	2.592700346	\\
1.3	0.6	2.599979498	\\
1.3	0.8	2.599998001	\\
1.3	1	2.599987351	\\
1.35	0	2.124036679	\\
1.35	0.2	2.211803065	\\
1.35	0.4	2.600781402	\\
1.35	0.6	2.699758546	\\
1.35	0.8	2.699963559	\\
1.35	1	2.699994042	\\
1.4	0	2.047485296	\\
1.4	0.2	2.104944244	\\
1.4	0.4	2.470319382	\\
1.4	0.6	2.799521287	\\
1.4	0.8	2.799928516	\\
1.4	1	2.799996244	\\
1.45	0	1.969249774	\\
1.45	0.2	2.044037475	\\
1.45	0.4	2.242679155	\\
1.45	0.6	2.882701885	\\
1.45	0.8	2.899891066	\\
1.45	1	2.899945869	\\
1.5	0	1.885716843	\\
1.5	0.2	1.968401731	\\
1.5	0.4	2.138700304	\\
1.5	0.6	2.851321411	\\
1.5	0.8	2.999975602	\\
1.5	1	2.999983549	\\
1.55	0	1.812653175	\\
1.55	0.2	1.880698539	\\
1.55	0.4	2.110654001	\\
1.55	0.6	2.637056939	\\
1.55	0.8	3.098971265	\\
1.55	1	3.099984039	\\
1.6	0	1.711787399	\\
1.6	0.2	1.799309142	\\
1.6	0.4	2.008167824	\\
1.6	0.6	2.440254079	\\
1.6	0.8	3.178191105	\\
1.6	1	3.19998122	\\
1.65	0	1.630218354	\\
1.65	0.2	1.74461559	\\
1.65	0.4	1.837124648	\\
1.65	0.6	2.319193199	\\
1.65	0.8	3.19647797	\\
1.65	1	3.299701864	\\
1.7	0	1.528234482	\\
1.7	0.2	1.569347773	\\
1.7	0.4	1.693347239	\\
1.7	0.6	2.121769333	\\
1.7	0.8	3.076370236	\\
1.7	1	3.399682498	\\
1.75	0	1.44515476	\\
1.75	0.2	1.459915771	\\
1.75	0.4	1.538550417	\\
1.75	0.6	1.886307041	\\
1.75	0.8	2.849364047	\\
1.75	1	3.4869809	\\
1.8	0	1.378663308	\\
1.8	0.2	1.392754785	\\
1.8	0.4	1.451855951	\\
1.8	0.6	1.66876361	\\
1.8	0.8	2.524063066	\\
1.8	1	3.538959149	\\
1.85	0	1.352371798	\\
1.85	0.2	1.35648669	\\
1.85	0.4	1.353687981	\\
1.85	0.6	1.560316153	\\
1.85	0.8	2.087135509	\\
1.85	1	3.479897122	\\
1.9	0	1.299864943	\\
1.9	0.2	1.297086152	\\
1.9	0.4	1.310458953	\\
1.9	0.6	1.418059147	\\
1.9	0.8	1.760221289	\\
1.9	1	3.188764312	\\
1.95	0	1.248072713	\\
1.95	0.2	1.25664404	\\
1.95	0.4	1.277794823	\\
1.95	0.6	1.608602099	\\
1.95	0.8	1.580988854	\\
1.95	1	2.594681783	\\
2	0	1.238748039	\\
2	0.2	1.273567524	\\
2	0.4	1.288533291	\\
2	0.6	1.325523831	\\
2	0.8	1.501523755	\\
2	1	1.920089672	\\
};
\end{axis}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
		colorbar,
		name=bar1,
		at=(plot1.right of north east),
		yshift=-0.1\figureheight,
		xshift=3mm,
    point meta min=1.2,
    point meta max=3.6,
    colorbar style={
        %width=10cm,
				width=4mm,
				height=0.8\figureheight,
        %xtick={18,20,25,...,45}
    }]
    %\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node[xshift=5mm,yshift=4mm,align=center] at (bar1.north) {$I_\text{FTN}$ in\\ bits per $T_x$};

\end{tikzpicture}%

==> figures/normcombinedfasterNyquist.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize,]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\beta$},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
name=plot1,
title={4-QAM},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=1.2,
point meta max=3.6,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	1.999997772	\\
1	0.2	1.999988674	\\
1	0.4	1.999988035	\\
1	0.6	1.999996875	\\
1	0.8	1.999943558	\\
1	1	1.999990718	\\
1.05	0	2.0999989	\\
1.05	0.2	2.099951406	\\
1.05	0.4	2.099958593	\\
1.05	0.6	2.099982538	\\
1.05	0.8	2.09998473	\\
1.05	1	2.099992627	\\
1.1	0	2.19994655	\\
1.1	0.2	2.19999295	\\
1.1	0.4	2.199978919	\\
1.1	0.6	2.199982316	\\
1.1	0.8	2.199974547	\\
1.1	1	2.199975716	\\
1.15	0	2.271280798	\\
1.15	0.2	2.299978446	\\
1.15	0.4	2.299972055	\\
1.15	0.6	2.299987071	\\
1.15	0.8	2.299975652	\\
1.15	1	2.29997569	\\
1.2	0	2.284586179	\\
1.2	0.2	2.368996124	\\
1.2	0.4	2.399993686	\\
1.2	0.6	2.399985028	\\
1.2	0.8	2.399944553	\\
1.2	1	2.399976276	\\
1.25	0	2.230979736	\\
1.25	0.2	2.348245064	\\
1.25	0.4	2.499981477	\\
1.25	0.6	2.499990286	\\
1.25	0.8	2.49997226	\\
1.25	1	2.499989755	\\
1.3	0	2.204443674	\\
1.3	0.2	2.300106404	\\
1.3	0.4	2.592700346	\\
1.3	0.6	2.599979498	\\
1.3	0.8	2.599998001	\\
1.3	1	2.599987351	\\
1.35	0	2.124036679	\\
1.35	0.2	2.211803065	\\
1.35	0.4	2.600781402	\\
1.35	0.6	2.699758546	\\
1.35	0.8	2.699963559	\\
1.35	1	2.699994042	\\
1.4	0	2.047485296	\\
1.4	0.2	2.104944244	\\
1.4	0.4	2.470319382	\\
1.4	0.6	2.799521287	\\
1.4	0.8	2.799928516	\\
1.4	1	2.799996244	\\
1.45	0	1.969249774	\\
1.45	0.2	2.044037475	\\
1.45	0.4	2.242679155	\\
1.45	0.6	2.882701885	\\
1.45	0.8	2.899891066	\\
1.45	1	2.899945869	\\
1.5	0	1.885716843	\\
1.5	0.2	1.968401731	\\
1.5	0.4	2.138700304	\\
1.5	0.6	2.851321411	\\
1.5	0.8	2.999975602	\\
1.5	1	2.999983549	\\
1.55	0	1.812653175	\\
1.55	0.2	1.880698539	\\
1.55	0.4	2.110654001	\\
1.55	0.6	2.637056939	\\
1.55	0.8	3.098971265	\\
1.55	1	3.099984039	\\
1.6	0	1.711787399	\\
1.6	0.2	1.799309142	\\
1.6	0.4	2.008167824	\\
1.6	0.6	2.440254079	\\
1.6	0.8	3.178191105	\\
1.6	1	3.19998122	\\
1.65	0	1.630218354	\\
1.65	0.2	1.74461559	\\
1.65	0.4	1.837124648	\\
1.65	0.6	2.319193199	\\
1.65	0.8	3.19647797	\\
1.65	1	3.299701864	\\
1.7	0	1.528234482	\\
1.7	0.2	1.569347773	\\
1.7	0.4	1.693347239	\\
1.7	0.6	2.121769333	\\
1.7	0.8	3.076370236	\\
1.7	1	3.399682498	\\
1.75	0	1.44515476	\\
1.75	0.2	1.459915771	\\
1.75	0.4	1.538550417	\\
1.75	0.6	1.886307041	\\
1.75	0.8	2.849364047	\\
1.75	1	3.4869809	\\
1.8	0	1.378663308	\\
1.8	0.2	1.392754785	\\
1.8	0.4	1.451855951	\\
1.8	0.6	1.66876361	\\
1.8	0.8	2.524063066	\\
1.8	1	3.538959149	\\
1.85	0	1.352371798	\\
1.85	0.2	1.35648669	\\
1.85	0.4	1.353687981	\\
1.85	0.6	1.560316153	\\
1.85	0.8	2.087135509	\\
1.85	1	3.479897122	\\
1.9	0	1.299864943	\\
1.9	0.2	1.297086152	\\
1.9	0.4	1.310458953	\\
1.9	0.6	1.418059147	\\
1.9	0.8	1.760221289	\\
1.9	1	3.188764312	\\
1.95	0	1.248072713	\\
1.95	0.2	1.25664404	\\
1.95	0.4	1.277794823	\\
1.95	0.6	1.608602099	\\
1.95	0.8	1.580988854	\\
1.95	1	2.594681783	\\
2	0	1.238748039	\\
2	0.2	1.273567524	\\
2	0.4	1.288533291	\\
2	0.6	1.325523831	\\
2	0.8	1.501523755	\\
2	1	1.920089672	\\
};
%\addplot[ultra thick] coordinates{(1,0) (1,0.2) (1.2,0.2) (1.2,0.4) (1.4,0.4) (1.4,0.6) (1.6,0.6) (1.6,0.8) (1.8,0.8) (1.8,1) (2,1)};
\addplot[thick] coordinates{(1,0) (2,1)};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=1,
xmax=2,
xlabel={$T_x/T_s$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={},	%$\beta$
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={16-QAM},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
point meta min=1.2,
point meta max=3.6,
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=21]
table[row sep=crcr,header=false] {
1	0	2.471134	\\
1	0.2	2.532824096	\\
1	0.4	2.645386322	\\
1	0.6	2.630667741	\\
1	0.8	2.536194284	\\
1	1	2.518477646	\\
1.05	0	2.533795	\\
1.05	0.2	2.60494491	\\
1.05	0.4	2.75038642	\\
1.05	0.6	2.80242784	\\
1.05	0.8	2.685060742	\\
1.05	1	2.655451141	\\
1.1	0	2.434827	\\
1.1	0.2	2.566777023	\\
1.1	0.4	2.816369444	\\
1.1	0.6	2.950442776	\\
1.1	0.8	2.834432329	\\
1.1	1	2.778826196	\\
1.15	0	2.307293	\\
1.15	0.2	2.442352111	\\
1.15	0.4	2.759774307	\\
1.15	0.6	3.005449825	\\
1.15	0.8	2.976237835	\\
1.15	1	2.915282428	\\
1.2	0	2.233613	\\
1.2	0.2	2.350190335	\\
1.2	0.4	2.634642289	\\
1.2	0.6	2.936037634	\\
1.2	0.8	3.052596627	\\
1.2	1	3.043597489	\\
1.25	0	2.186255	\\
1.25	0.2	2.287047983	\\
1.25	0.4	2.523114752	\\
1.25	0.6	2.795513377	\\
1.25	0.8	2.931967219	\\
1.25	1	3.125645952	\\
1.3	0	2.134679	\\
1.3	0.2	2.209250833	\\
1.3	0.4	2.449051589	\\
1.3	0.6	2.663397636	\\
1.3	0.8	2.803654223	\\
1.3	1	3.031234163	\\
1.35	0	2.077902	\\
1.35	0.2	2.166608292	\\
1.35	0.4	2.376420857	\\
1.35	0.6	2.597200118	\\
1.35	0.8	2.758187529	\\
1.35	1	2.891310961	\\
1.4	0	2.015417	\\
1.4	0.2	2.091461958	\\
1.4	0.4	2.307031675	\\
1.4	0.6	2.518511051	\\
1.4	0.8	2.690336672	\\
1.4	1	2.884464843	\\
1.45	0	1.954207	\\
1.45	0.2	2.042463447	\\
1.45	0.4	2.234886979	\\
1.45	0.6	2.463369276	\\
1.45	0.8	2.610342533	\\
1.45	1	2.868302327	\\
1.5	0	1.897953	\\
1.5	0.2	1.968275659	\\
1.5	0.4	2.170035447	\\
1.5	0.6	2.415191641	\\
1.5	0.8	2.565669929	\\
1.5	1	2.797128641	\\
1.55	0	1.837224	\\
1.55	0.2	1.899179383	\\
1.55	0.4	2.106230217	\\
1.55	0.6	2.363734329	\\
1.55	0.8	2.520287935	\\
1.55	1	2.707166958	\\
1.6	0	1.790366	\\
1.6	0.2	1.863377865	\\
1.6	0.4	2.011145833	\\
1.6	0.6	2.290619923	\\
1.6	0.8	2.495382095	\\
1.6	1	2.638421847	\\
1.65	0	1.753706	\\
1.65	0.2	1.83769532	\\
1.65	0.4	1.967879658	\\
1.65	0.6	2.223967666	\\
1.65	0.8	2.463143113	\\
1.65	1	2.623889883	\\
1.7	0	1.724879	\\
1.7	0.2	1.770252957	\\
1.7	0.4	1.913003178	\\
1.7	0.6	2.149610396	\\
1.7	0.8	2.450143485	\\
1.7	1	2.63360469	\\
1.75	0	1.693707	\\
1.75	0.2	1.73345302	\\
1.75	0.4	1.860174783	\\
1.75	0.6	2.082818079	\\
1.75	0.8	2.444492257	\\
1.75	1	2.640178219	\\
1.8	0	1.655072	\\
1.8	0.2	1.678652692	\\
1.8	0.4	1.809516392	\\
1.8	0.6	2.013367936	\\
1.8	0.8	2.395006043	\\
1.8	1	2.647442641	\\
1.85	0	1.626859	\\
1.85	0.2	1.660138026	\\
1.85	0.4	1.761122437	\\
1.85	0.6	1.959904978	\\
1.85	0.8	2.289527809	\\
1.85	1	2.702478194	\\
1.9	0	1.587455	\\
1.9	0.2	1.636843692	\\
1.9	0.4	1.76578375	\\
1.9	0.6	1.90705333	\\
1.9	0.8	2.170519916	\\
1.9	1	2.697090021	\\
1.95	0	1.565438	\\
1.95	0.2	1.573348168	\\
1.95	0.4	1.680031168	\\
1.95	0.6	1.848484637	\\
1.95	0.8	2.064168196	\\
1.95	1	2.559012433	\\
2	0	1.526826	\\
2	0.2	1.571155724	\\
2	0.4	1.648845963	\\
2	0.6	1.811509534	\\
2	0.8	2.019125668	\\
2	1	2.382164354	\\
};

%\addplot[ultra thick] coordinates{(1,0) (1,0.2) (1.2,0.2) (1.2,0.4) (1.4,0.4) (1.4,0.6) (1.6,0.6) (1.6,0.8) (1.8,0.8) (1.8,1) (2,1)};
\addplot[thick] coordinates{(1,0) (2,1)};
\end{axis}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
		%mesh/rows=21,
		colorbar,
		name=bar1,
		at=(plot2.right of north east),
		yshift=-0.1\figureheight,
		xshift=2mm,
    point meta min=1.2,
    point meta max=3.6,
    colorbar style={
				width=4mm,
				height=0.8\figureheight,
        %xtick={18,20,25,...,45}
    }]
    %\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node[xshift=5mm,yshift=4mm,align=center] at (bar1.north) {$I_\text{FTN}$ in\\ bits per $T_x$};


\end{tikzpicture}%

==> figures/system.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    
		\node [coord,node distance=3.5em] (input) {};
    \node [block_rot,node distance=4.5em, right of=input] (dac) {\rotatebox{90}{DAC}};
    \node [block, right of=dac,node distance=6em] (vt) {$v(t)$};

    \node [sum,right of=vt,node distance=4.8em] (sum) {};
    \node [block, right of=sum,node distance=4.8em] (gt) {$g(t)$};
    \node [coord,label={$n(t)$},above of=sum,node distance=2.3em] (noise) {};
    \node [block_rot, right of=gt,node distance=6em] (adc) {\rotatebox{90}{ADC}};
    \node [block_rot, right of=adc,node distance=4em] (sp) {\rotatebox{90}{S/P}};
    \node [coord,node distance=4.5em, right of=sp] (output) {};
    % Border around
    %\node (transmitter) [label=Transmitter,draw=black, fit= (dac) (vt),dashed,minimum height=10em, minimum width=4.3em] {\hspace*{\fill}~};
    %\node (channel) [label=Channel,draw=black, fit=  (sum)  ,dashed,minimum height=10em, minimum width=16.3em] {\hspace*{\fill}~};
    %\node (receiver) [label=Receiver,draw=black, fit= (gt) (adc) (sp),dashed,minimum height=10em, minimum width=8.3em] {\hspace*{\fill}~};
    
		\node [coord,below of=dac,node distance=4.7em,label={Signaling Rate}] (signaling1) {};
		\node [coord,below of=dac,node distance=5.9em,label={$1/T_s$}] (signaling2) {};
    \node [coord,below of=adc,node distance=4.7em,label={Sampling Rate}] (sampling1) {};
		\node [coord,below of=adc,node distance=5.9em,label={$M/T_s$}] (sampling2) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$x_k$} (dac);
    \draw [->] (dac) -- node {} (vt);
    \draw [->] (vt) -- node {}(sum);
    \draw [->] (noise) -- node {}(sum);
    \draw [->] (sum) -- node {}(gt);
    \draw [->] (gt) -- node {$z(t)$}(adc);	%$z(t)$
    \draw [->] (adc) -- node {}(sp);
    \draw [->] (sp) -- node {$\bm{y}_k$}(output);

\end{tikzpicture}
